Efficient Data Access Paths for Mixed Vector-Relational Search

The rapid growth of machine learning capabilities and the adoption of data processing methods using vector embeddings sparked a great interest in creating systems for vector data management. While the predominant approach of vector data management is to use specialized index structures for fast search over the entirety of the vector embeddings, once combined with other (meta)data, the search queries can also become selective on relational attributes - typical for analytical queries. As using vector indexes differs from traditional relational data access, we revisit and analyze alternative access paths for efficient mixed vector-relational search. We first evaluate the accurate but exhaustive scan-based search and propose hardware optimizations and alternative tensor-based formulation and batching to offset the cost. We outline the complex access-path design space, primarily driven by relational selectivity, and the decisions to consider when selecting an exhaustive scan-based search against an approximate index-based approach. Since the vector index primarily avoids expensive computation across the entire dataset, contrary to the common relational knowledge, it is better to scan at lower selectivity and probe at higher, with a cross-point between the two approaches dictated by data dimensionality and the number of concurrent search queries.

==> 05-evaluation/gemm_breakdown_1024.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time breakdown [\%]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.45\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,4,5,7,8},
            xticklabels={
                10,
                90,
                10,
                90,
                10,
                90
            },
            x tick label style={font=\small,align=center,yshift=-5pt},
            point meta=rawy,
            %ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false,
            bar width=12pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar stacked,
            %nodes near coords,
            %every node near coord/.append style={rotate=15} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=myGreen]
        	%coordinates {(1,48) (2,560) (4,53) (5,462) (7,46) (8,415)}; % derive percentages
            coordinates {(1,11.1) (2,12.6) (4,11.1) (5,9.0) (7,1.2) (8,2.0)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=myGreen]
        	%coordinates {(1,376.34) (2,3765.34) (4,376.34) (5,3765.34) (7,376.34) (8,3765.34)};
            coordinates {(1,87.2) (2,86.0) (4,79.0) (5,73.6) (7,10.0) (8,18.6)};
        
        \addplot[fill=myGreen, fill opacity=0.75, text=ACMDarkBlue, pattern color=myGreen]
        	%coordinates {(1,7) (2,62.5) (4,47) (5,890) (7,3327) (8,16091.75)};
            coordinates {(1,1.6) (2,1.4) (4,9.9) (5,17.4) (7,88.8) (8,79.4)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};

            \node[] at (xticklabel cs:.2150,5pt) {1};
            \node[] at (xticklabel cs:.5000,5pt) {100};
            \node[] at (xticklabel cs:.7850,5pt) {10k};
    
            \node[] at (xticklabel cs:-0.05,5pt) {Batch Size:};
            \node[font=\small] at (xticklabel cs:-0.06,-5pt) {\% selectivity:};

        
        \legend{Normalization, Filtering, Computation}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{1024 dim vectors}
\label{fig:gemm_breakdown_1024}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/gemm_breakdown_64.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time breakdown [\%]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.45\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,4,5,7,8},
            xticklabels={
                10,
                90,
                10,
                90,
                10,
                90
            },
            x tick label style={font=\small,align=center,yshift=-5pt},
            point meta=rawy,
            %ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false,
            bar width=12pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar stacked,
            %nodes near coords,
            %every node near coord/.append style={rotate=15} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=myGreen]
        	%coordinates {(1,48) (2,560) (4,53) (5,462) (7,46) (8,415)}; % derive percentages
            coordinates {(1,13.8) (2,16.7) (4,20.3) (5,20.5) (7,1.5) (8,1.7)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=myGreen]
        	%coordinates {(1,376.34) (2,3765.34) (4,376.34) (5,3765.34) (7,376.34) (8,3765.34)};
            coordinates {(1,86.1) (2,81.4) (4,72.5) (5,73.2) (7,9.1) (8,9.5)};
        
        \addplot[fill=myGreen, fill opacity=0.75, text=ACMDarkBlue, pattern color=myGreen]
        	%coordinates {(1,7) (2,62.5) (4,47) (5,890) (7,3327) (8,16091.75)};
            coordinates {(1,0.1) (2,1.9) (4,7.2) (5,6.3) (7,89.5) (8,88.9)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};

            \node[] at (xticklabel cs:.2150,5pt) {1};
            \node[] at (xticklabel cs:.5000,5pt) {100};
            \node[] at (xticklabel cs:.7850,5pt) {10k};
    
            \node[] at (xticklabel cs:-0.05,5pt) {Batch Size:};
            \node[font=\small] at (xticklabel cs:-0.06,-5pt) {\% selectivity:};

        
        \legend{Normalization, Filtering, Computation}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{64 dim vectors}
\label{fig:gemm_breakdown_64}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/gemm_breakdown_64_1024.tex <==
\begin{figure}
    %\color{ACMBlue} % for revision
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time breakdown [\%]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.45\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,4,5,7,8},
            xticklabels={
                10,
                90,
                10,
                90,
                10,
                90
            },
            x tick label style={font=\small,align=center,yshift=-5pt},
            point meta=rawy,
            %ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false,
            bar width=12pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar stacked,
            %nodes near coords,
            %every node near coord/.append style={rotate=15} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=myGreen]
        	%coordinates {(1,48) (2,560) (4,53) (5,462) (7,46) (8,415)}; % derive percentages
            coordinates {(1,13.8) (2,16.7) (4,20.3) (5,20.5) (7,1.5) (8,1.7)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=myGreen]
        	%coordinates {(1,376.34) (2,3765.34) (4,376.34) (5,3765.34) (7,376.34) (8,3765.34)};
            coordinates {(1,86.1) (2,81.4) (4,72.5) (5,73.2) (7,9.1) (8,9.5)};
        
        \addplot[fill=myGreen, fill opacity=0.75, text=ACMDarkBlue, pattern color=myGreen]
        	%coordinates {(1,7) (2,62.5) (4,47) (5,890) (7,3327) (8,16091.75)};
            coordinates {(1,0.1) (2,1.9) (4,7.2) (5,6.3) (7,89.5) (8,88.9)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};

            \node[] at (xticklabel cs:.2150,5pt) {1};
            \node[] at (xticklabel cs:.5000,5pt) {100};
            \node[] at (xticklabel cs:.7850,5pt) {10k};
    
            \node[] at (xticklabel cs:-0.05,5pt) {Batch Size:};
            \node[font=\small] at (xticklabel cs:-0.06,-5pt) {\% selectivity:};

        
        \legend{Normalization, Filtering, Computation}
        \end{axis}
        \end{tikzpicture}

    %\vspace*{-10pt}
    \caption{Vector dimensionality D=64.}
    \label{fig:gemm_breakdown_64}
    %\vspace{-10pt}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time breakdown [\%]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.45\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,4,5,7,8},
            xticklabels={
                10,
                90,
                10,
                90,
                10,
                90
            },
            x tick label style={font=\small,align=center,yshift=-5pt},
            point meta=rawy,
            %ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false,
            bar width=12pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar stacked,
            %nodes near coords,
            %every node near coord/.append style={rotate=15} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=myGreen]
        	%coordinates {(1,48) (2,560) (4,53) (5,462) (7,46) (8,415)}; % derive percentages
            coordinates {(1,11.1) (2,12.6) (4,11.1) (5,9.0) (7,1.2) (8,2.0)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=myGreen]
        	%coordinates {(1,376.34) (2,3765.34) (4,376.34) (5,3765.34) (7,376.34) (8,3765.34)};
            coordinates {(1,87.2) (2,86.0) (4,79.0) (5,73.6) (7,10.0) (8,18.6)};
        
        \addplot[fill=myGreen, fill opacity=0.75, text=ACMDarkBlue, pattern color=myGreen]
        	%coordinates {(1,7) (2,62.5) (4,47) (5,890) (7,3327) (8,16091.75)};
            coordinates {(1,1.6) (2,1.4) (4,9.9) (5,17.4) (7,88.8) (8,79.4)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};

            \node[] at (xticklabel cs:.2150,5pt) {1};
            \node[] at (xticklabel cs:.5000,5pt) {100};
            \node[] at (xticklabel cs:.7850,5pt) {10k};
    
            \node[] at (xticklabel cs:-0.05,5pt) {Batch Size:};
            \node[font=\small] at (xticklabel cs:-0.06,-5pt) {\% selectivity:};

        
        \legend{Normalization, Filtering, Computation}
        \end{axis}
        \end{tikzpicture}

    %\vspace*{-10pt}
    \caption{Vector dimensionality D=1024.}
    \label{fig:gemm_breakdown_1024}
    \vspace{-10pt}
    \end{subfigure}

    \caption{Tensor strategy time breakdown, varying the selectivity, dimensionality, and batch size.}
    \label{fig:gemm_breakdown_64_1024}
    %\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_1024.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                1,
                100,
                10k,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,68.75) (2,2463) (3,263414.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,68) (2,603.25) (3,128401.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,550) (2,870) (3,17867.75)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

\vspace*{-10pt}
\caption{Different scan strategies for 1M tuples with D=1024.}
\label{fig:scan_comparison_1024}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_64.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                1,
                100,
                10k,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,5.25) (2,199) (3,19874.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,6) (2,216.75) (3,15957.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,51) (2,93) (3,1354)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

\vspace*{-10pt}
\caption{Different scan strategies for 1M tuples with D=64.}
\label{fig:scan_comparison_64}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_dims_1.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Vector dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                64,
                256,
                1024,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,5.25) (2,18) (3,68.75)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,6) (2,17.75) (3,68)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,51) (2,132) (3,550)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

\vspace*{-10pt}
\caption{Scan strategies, 1M tuples, query batch size 1.}
\label{fig:scan_comparison_dims_1}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_dims_10000.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Vector dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                64,
                256,
                1024,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,19874.5) (2,65109.75) (3,263414.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,15957.75) (2,24318) (3,128401.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,1354) (2,4366) (3,17867.75)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan strategies, 1M tuples, query batch size 10k.}
\label{fig:scan_comparison_dims_10k}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_dims_1_10k.tex <==
\begin{figure}
    %\color{ACMBlue} % for revision
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Vector dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                64,
                256,
                1024,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,5.25) (2,18) (3,68.75)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,6) (2,17.75) (3,68)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,51) (2,132) (3,550)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

    \vspace*{-10pt}
    \caption{Query batch size 1 (single query).}
    \label{fig:scan_comparison_dims_1}
    %\vspace{-10pt}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Vector dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                64,
                256,
                1024,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,199) (2,659.75) (3,2463)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,216.75) (2,213.75) (3,603.25)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,93) (2,204.25) (3,870.75)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        \end{axis}
        \end{tikzpicture}

    \vspace*{-10pt}
    \caption{Query batch size 100.}
    \label{fig:scan_comparison_dims_100}
    %\vspace{-10pt}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Vector dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                64,
                256,
                1024,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            %ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,19874.5) (2,65109.75) (3,263414.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,15957.75) (2,24318) (3,128401.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,1354) (2,4366) (3,17867.75)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        \end{axis}
        \end{tikzpicture}

    \vspace*{-10pt}
    \caption{Query batch size 10k.}
    \label{fig:scan_comparison_dims_10k}
    \vspace{-10pt}
    \end{subfigure}

    \caption{Scan strategies, 1M tuples, varying query batch size.}
    \label{fig:scan_comparison_dims}
    %\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_comparison_dims_64_1024.tex <==
\begin{figure}
    %\color{ACMBlue} % for revision
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                1,
                100,
                10k,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,5.25) (2,199) (3,19874.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,6) (2,216.75) (3,15957.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,51) (2,93) (3,1354)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{Function, Explicit SIMD, Tensor}
        \end{axis}
        \end{tikzpicture}

    %\vspace*{-10pt}
    \caption{Vector dimensionality D=64.}
    \label{fig:scan_comparison_dims_64}
    %\vspace{-10pt}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=3,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Tuples in a query batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.25,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=1,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                1,
                100,
                10k,
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={align=center},
            point meta=rawy,
            ymax=400000,
            ybar,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(1,68.75) (2,2463) (3,263414.5)};
        
        \addplot[fill=ACMDarkBlue, ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(1,68) (2,603.25) (3,128401.75)};
        
        \addplot[fill=myGreen, text=ACMDarkBlue, pattern=horizontal lines, pattern color=myGreen]
        	coordinates {(1,550) (2,870) (3,17867.75)};

        % \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        % 	coordinates {(1,4) (2,35) (3,269.6)};
        \end{axis}
        \end{tikzpicture}

    %\vspace*{-10pt}
    \caption{Vector dimensionality D=1024.}
    \label{fig:scan_comparison_dims_1024}
    \vspace{-10pt}
    \end{subfigure}

    \caption{Different scan strategies for 1M tuples and dimensionalities.}
    \label{fig:scan_comparison_dims_vec}
    %\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_optimization_micro.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={|R| x |S| tuples},
            %xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time per element [ns]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-0.4em},
            enlarge x limits=0.1,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            % xtick  = {1,2,3,4,5,6,7,8,9,10 },
            % xticklabels={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            xtick={1,2,3,4,5,7,8,9,10,11,13,14,15,16,17},
            xticklabels={$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$},
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false
        ]

    \addplot+[color=ACMDarkBlue, thick, no markers] plot 
        coordinates {
            (1,14.4157552083333)
(2,6.2222265625)
(3,0.991145833333333)
(4,0.306171875)
(5,0.165221354166667)

(7,13.46841328125)
(8,5.89067122395833)
(9,0.937294140625)
(10,0.314390364583333)
(11,0.149983984375)

(13,13.4598139231771)
(14,5.83242371484375)
(15,0.90085184375)
(16,0.2952685625)
(17,0.13974198828125)
        };

% for now remove function as it might be confusing
%     \addplot+[color=ACMDarkBlue, thick, dashed, no markers] plot
%         coordinates {
%             (1,12.7847526041667)
% (2,8.5676171875)
% (3,4.71440104166667)
% (4,0.903072916666667)
% (5,0.672330729166667)

% (7,11.4039743489583)
% (8,9.841277734375)
% (9,7.15356328125)
% (10,0.944410416666667)
% (11,0.667723177083333)

% (13,5.93994004427083)
% (14,5.99303963671875)
% (15,3.32737748567708)
% (16,0.659534268229167)
% (17,0.443324591145833)
%         };

    \addplot+[color=myGreen, very thick, densely dotted, no markers] plot
        coordinates {
            (1,3.294765625)
(2,2.78424479166667)
(3,0.497578125)
(4,0.350130208333333)
(5,0.2788671875)

(7,1.13450572916667)
(8,1.002325390625)
(9,0.113187630208333)
(10,0.0681109375)
(11,0.049408984375)

(13,1.54064754427083)
(14,0.916303227864583)
(15,0.0911605911458333)
(16,0.0436186510416667)
(17,0.0276135989583333)
        };

     \addplot+[color=myGreen, no markers] plot
        coordinates {
(1,2.45697916666667)
(2,2.33733072916667)
(3,0.280052083333333)
(4,0.211744791666667)
(5,0.141575520833333)

(7,1.05472825520833)
(8,0.961652213541667)
(9,0.0935158854166667)
(10,0.0559286458333333)
(11,0.0377665364583333)

(13,1.53631046354167)
(14,0.913657428385417)
(15,0.0900524622395833)
(16,0.0429644505208333)
(17,0.0268332630208333)
        };
    
    \node[] at (xticklabel cs:.1775,0pt) {25.6k};
    \node[] at (xticklabel cs:.5000,0pt) {2.56M};
    \node[] at (xticklabel cs:.8125,0pt) {256M};
    
    \node[font=\small] at (xticklabel cs:-0.05,0pt) {\# FP32 Ops:};
    \node[font=\small] at (xticklabel cs:-0.06,-12pt) {Vector \#FP32:};

    %\legend{AlwaysVectorize-NLJ, Function-NLJ, Tensor}
    \legend{Vectorization, Tensor, Tensor-Normalize}
\end{axis}
\end{tikzpicture}
\vspace{-15pt}
\caption{Optimizing scan strategy. The tensor strategy (green) pays off in larger inputs than NLJ (blue). The normalization cost is negligible with a larger search space.}
\label{fig:micro_approaches}
\vspace{-10pt}
\end{figure}

==> 05-evaluation/scan_vs_probe_db.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.6\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMDarkBlue, thick]  coordinates {
                (0.01,594.04299075)
                (0.05,581.9721505)
                (0.1,610.65246075)
                (0.5,613.37754825)
                (1,575.75)
                (5,573)
                (10,617.5)
                (25,552.5)
                (50,550.5)
                (75,552)
                (90,555.25)
                (95,553.25)
                (99,597.5)
            };
            \addlegendentry{Scan-1T}
    
        	\addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
        		(0.01,1.076477)
                (0.05,4.76601825)
                (0.1,9.90234675)
                (0.5,58.91007075)
                (1,183.5)
                (5,691)
                (10,1371.75)
                (25,3736.75)
                (50,8025.25)
                (75,12174)
                (90,15371.5)
                (95,16900.5)
                (99,17696.75)
        	};
        	\addlegendentry{Probe-1T}

         \addplot[color=ACMBlue, thick]  coordinates {
                (0.01,61.8179125)
                (0.05,60.359607)
                (0.1,60.497893)
                (0.5,61.18677375)
                (1,63)
                (5,64.25)
                (10,65)
                (25,57.5)
                (50,61.25)
                (75,59.5)
                (90,57)
                (95,52)
                (99,48.5)
            };
            \addlegendentry{Scan-48T}

            \addplot[color=ACMBlue, thick, dashed]  coordinates {
        		(0.01,0.348933)
                (0.05,0.41970925)
                (0.1,0.53526675)
                (0.5,2.22003275)
                (1,10.5)
                (5,56.75)
                (10,110.5)
                (25,298.5)
                (50,621.5)
                (75,947.5)
                (90,1026)
                (95,1030.75)
                (99,1017.5)
        	};
        	\addlegendentry{Probe-48T}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe in relational context (SUM query), in-memory, using 1 and 48 threads.}
\label{fig:scan_vs_probe_db}
\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_vs_probe_vec.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.6\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMDarkBlue, thick]  coordinates {
                (1,50.6666666666667)
                (10,431.333333333333)
                (20,945.5)
                (30,1459.5)
                (40,1912.58333333333)
                (50,2408.33333333333)
                (60,2802.91666666667)
                (70,3302.5)
                (80,3873.75)
                (90,4377.83333333333)
                (99,4683.33333333333)
                (100,4598.25)
            };
            \addlegendentry{Tensor}
    
        	\addplot[color=myGreen, thick]  coordinates {
        		(1,1.24861325)
                (10,8.8141985)
                (20,16.01074175)
                (30,23.15917075)
                (40,31.8132565)
                (50,37.44492)
                (60,44.9744135)
                (70,52.51678625)
                (80,54.847327)
                (90,59.08151375)
                (99,72.188484)
                (100,67.93502725)
        	};
        	\addlegendentry{Scan}

         \addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
                (1,594.04299075)
                (5,581.9721505)
                (10,610.65246075)
                (25,613.37754825)
                (50,575.75)
                (75,573)
                (90,617.5)
                (95,552.5)
                (99,550.5)
                (100,552)
            };
            \addlegendentry{HNSW}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe D=1024}
\label{fig:scan_vs_probe_vec_1024}
\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_vs_probe_vec_64_1024_10000_.tex <==
\begin{figure}
    %\color{ACMBlue} % for revision
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=3,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.5\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[smooth,color=ACMDarkBlue, thick]  coordinates {
(1,170.36730025)
(10,1699.50511625)
(20,3595.926672)
(30,4764.08666525)
(40,6032.0626555)
(50,7315.8424915)
(60,8760.86306875)
(70,10192.163048)
(80,11638.35950475)
(90,13089.33962775)
(99,14392.15184475)
(100,14650.86109575)
            };
            \addlegendentry{Scan}
    
        	\addplot[smooth,color=myGreen, thick]  coordinates {
(1,31.6666666666667)
(10,303.5)
(20,637.083333333333)
(30,862.5)
(40,1252.25)
(50,1513.33333333333)
(60,1745.25)
(70,2031.08333333333)
(80,2257.75)
(90,2606.08333333333)
(99,2820.91666666667)
(100,2855.66666666667)
        	};
        	\addlegendentry{Tensor}

         \addplot[smooth,color=ACMDarkBlue, thick, dashed]  coordinates {
(1,5168.2)
(5,2031)
(10,1131.6)
(25,544.4)
(50,302.8)
(75,222.2)
(90,190.2)
(95,181.8)
(99,176.4)
(100,171.8)
            };
            \addlegendentry{HNSW}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe D=64}
\label{fig:scan_vs_probe_vec_64_10k}
%\vspace*{-10pt}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=3,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.5\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
           \addplot[smooth,color=ACMDarkBlue, thick]  coordinates {
(1,1531.0772485)
(10,12943.79031975)
(20,25567.6368945)
(30,37999.59639475)
(40,50763.09983875)
(50,63232.40077675)
(60,75607.7368365)
(70,88125.162221)
(80,100303.86471775)
(90,112900.5498945)
(99,124062.42076225)
(100,125285.18099075)
            };
            %\addlegendentry{Scan}
    
        	\addplot[smooth,color=myGreen, thick]  coordinates {
(1,398.916666666667)
(10,3767.33333333333)
(20,5215.25)
(30,7081.5)
(40,8905.83333333333)
(50,11195.3333333333)
(60,13323.1666666667)
(70,15919.5)
(80,18187.5)
(90,20287.0833333333)
(99,22790.8333333333)
(100,23289)
        	};
        	%\addlegendentry{Tensor}

         \addplot[smooth,color=ACMDarkBlue, thick, dashed]  coordinates {
(1,63242.6)
(5,28891.4)
(10,18154.4)
(25,10212)
(50,5902)
(75,4171)
(90,3520.4)
(95,3325.2)
(99,3198.8)
(100,3171.8)
            };
            %\addlegendentry{HNSW}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe D=1024}
\label{fig:scan_vs_probe_vec_1024_10k}
\vspace*{-10pt}
    \end{subfigure}

    \caption{Different search strategies, query batch size is 10k.}
    \label{fig:scan_vs_probe_vec_64_1024_10k}
    %\vspace*{-10pt}
\end{figure}

==> 05-evaluation/scan_vs_probe_vec_64_1024_1_.tex <==
\begin{figure}
    %\color{ACMBlue} % for revision
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=3,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.5\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[smooth,color=ACMDarkBlue, thick]  coordinates {
                (1,0.6771235)
(10,2.037403)
(20,3.00941475)
(30,4.750953)
(40,4.853673)
(50,5.020636)
(60,5.47420225)
(70,6.658652)
(80,6.50607725)
(90,5.85161625)
(99,6.589551)
(100,7.40759775)
            };
            \addlegendentry{Scan}
    
        	\addplot[smooth,color=myGreen, thick]  coordinates {
        		(1,4.66666666666667)
(10,29)
(20,62.5833333333333)
(30,98)
(40,128)
(50,188.333333333333)
(60,206)
(70,230.083333333333)
(80,258.5)
(90,298.833333333333)
(99,328.916666666667)
(100,349.416666666667)
        	};
        	\addlegendentry{Tensor}

         \addplot[smooth,color=ACMDarkBlue, thick, dashed]  coordinates {
                (1,17)
                (5,6)
                (10,3.6)
                (25,1.6)
                (50,1.8)
                (75,1.4)
                (90,1.6)
                (95,1.8)
                (99,1.6)
                (100,1.4)
            };
            \addlegendentry{HNSW}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe D=64}
\label{fig:scan_vs_probe_vec_64_1}
%\vspace*{-10pt}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=3,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\% selectivity},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.5\columnwidth,
            width=\linewidth,
            %ymin=0,
            %ymax=20,
            xmin=-1,
            xmax=100,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
           \addplot[smooth,color=ACMDarkBlue, thick]  coordinates {
                (1,1.24861325)
(10,8.8141985)
(20,16.01074175)
(30,23.15917075)
(40,31.8132565)
(50,37.44492)
(60,44.9744135)
(70,52.51678625)
(80,54.847327)
(90,59.08151375)
(99,72.188484)
(100,67.93502725)
            };
            %\addlegendentry{Scan}
    
        	\addplot[smooth,color=myGreen, thick]  coordinates {
        		(1,50.6666666666667)
(10,431.333333333333)
(20,945.5)
(30,1459.5)
(40,1912.58333333333)
(50,2408.33333333333)
(60,2802.91666666667)
(70,3302.5)
(80,3873.75)
(90,4377.83333333333)
(99,4683.33333333333)
(100,4598.25)
        	};
        	%\addlegendentry{Tensor}

         \addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
                (1,90.2)
                (5,40.4)
                (10,24.8)
                (25,15)
                (50,9.6)
                (75,6.6)
                (90,5)
                (95,5)
                (99,5)
                (100,5.2)
            };
            %\addlegendentry{HNSW}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Scan vs Probe D=1024}
\label{fig:scan_vs_probe_vec_1024_1}
\vspace*{-10pt}
    \end{subfigure}

    \caption{Different search strategies, query batch size is 1.}
    \label{fig:scan_vs_probe_vec_64_1024_1}
    %\vspace*{-10pt}
\end{figure}
